Identifying Appropriate Intellectual Property Protection Mechanisms for Machine Learning Models: A Systematization of Watermarking, Fingerprinting, Model Access, and Attacks

The commercial use of Machine Learning (ML) is spreading; at the same time, ML models are becoming more complex and more expensive to train, which makes Intellectual Property Protection (IPP) of trained models a pressing issue. Unlike other domains that can build on a solid understanding of the threats, attacks and defenses available to protect their IP, the ML-related research in this regard is still very fragmented. This is also due to a missing unified view as well as a common taxonomy of these aspects. In this paper, we systematize our findings on IPP in ML, while focusing on threats and attacks identified and defenses proposed at the time of writing. We develop a comprehensive threat model for IP in ML, categorizing attacks and defenses within a unified and consolidated taxonomy, thus bridging research from both the ML and security communities.

==> fig-InformationHiding_ML_Process_wide.tex <==
% ------ ML process overview figure

\begin{tikzpicture}
\node[inner sep=0pt] (mlProcess) at (-2.1,0) {\includegraphics[width=.7\linewidth]{images/Watermarking_aspects.png}};

%MarkTrainingData:
\node[inner sep=0pt] (cite200) at (-6.8,0.07) {\tiny \cite{sablayrolles_radioactive_2020}};
%MarkOutputData:
% marks output, doesn't talk about model training
\node[inner sep=0pt] (cite211) at (1.5,0.07) {\tiny \cite{abdelnabi_adversarial_2021}};

%specifically for model training!
\node[inner sep=0pt] (cite212) at (3.5,0.2) {\tiny \cite{szyller_dawn_2021}};

% marks all output for surrogate model training
\node[inner sep=0pt] (cite213) at (3.5,0.0) {\tiny \cite{zhang_model_2020}};
\node[inner sep=0pt] (cite214) at (3.5,-0.2) {\tiny \cite{wu_watermarking_2021}};
%OtherInformationHiding
\node[inner sep=0pt] (cite225) at (-2.5,-1.5) {\tiny \cite{song_machine_2017}};
\end{tikzpicture}

